Foundations of Structural Statistics: Statistical Manifolds

Upon a consistent topological statistical theory the application of structural statistics requires a quantification of the proximity structure of model spaces. An important tool to study these structures are Pseudo-Riemannian metrices, which in the category of statistical models are induced by statistical divergences. The present article extends the notation of topological statistical models by a differential structure to statistical manifolds and introduces the differential geometric foundations to study distribution families by their differential-, Riemannian- and symplectic geometry.

==> figures/projection.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'projection.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{291.69082449bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.62023804)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{projection.pdf}}%
    \put(0.36378539,0.59809143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(X,\,\mathcal{P},\,D)$}}}%
    \put(0.74567565,0.04351148){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(X,\,\mathcal{Q})$}}}%
    \put(0.35047634,0.45032681){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.48613925,0.28922619){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi^{*}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{projection.pdf}}%
    \put(0.22973665,0.27334751){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{projection.pdf}}%
    \put(0.52910031,0.07499941){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{Q}$}}}%
    \put(0.21965836,0.07502954){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{Q}^{*}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{projection.pdf}}%
  \end{picture}%
\endgroup%


==> figures/projection_corollary.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'projection_corollary.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{281.34421795bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.65404682)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{projection_corollary.pdf}}%
    \put(0.39999419,0.63108576){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(X,\,\mathcal{P},\,D)$}}}%
    \put(0.27172311,0.27734239){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0.36484694,0.18911839){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{projection_corollary.pdf}}%
    \put(0.72851752,0.53493178){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(X,\,\mathcal{Q})$}}}%
    \put(0.74163343,0.06818868){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(X,\,\mathcal{S})$}}}%
    \put(0.31162051,0.41029029){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi^{*}$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{projection_corollary.pdf}}%
    \put(0.26791497,0.54940887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{Q}$}}}%
    \put(0.34789169,0.02945609){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\hat{S}^{*}$}}}%
  \end{picture}%
\endgroup%


==> figures/pythagoras.pdf_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'pythagoras.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{273.42991773bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69722855)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{pythagoras.pdf}}%
    \put(0.40750701,0.67360289){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(X,\,\mathcal{P},\,D)$}}}%
    \put(0.35944934,0.5069823){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$P$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{pythagoras.pdf}}%
    \put(0.4255809,0.0790643){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$Q$}}}%
    \put(0.80593426,0.25837381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$R$}}}%
    \put(0.39214328,0.32106948){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{P,Q}^{*}$}}}%
    \put(0.60321849,0.19776812){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gamma_{Q,R}$}}}%
    \put(0.16393122,0.2834521){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{\psi}[P\parallel Q]$}}}%
    \put(0.63161079,0.50691792){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{\psi}[P\parallel R]$}}}%
    \put(0.6654961,0.12002543){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$D_{\psi}[Q\parallel R]$}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{pythagoras.pdf}}%
  \end{picture}%
\endgroup%

